multiRegionFoam -- A Unified Multiphysics Framework for Multi-Region Coupled Continuum-Physical Problems

This paper presents a unified framework, called multiRegionFoam, for solving multiphysics problems of the multi-region coupling type within OpenFOAM (FOAM-extend). It is intended to supersede the existing solver with the same name. The design of the new framework is modular, allowing users to assemble a multiphysics problem region-by-region and coupling conditions interface-by-interface. The present approach allows users to choose between deploying either monolithic or partitioned interface coupling for each individual transport equation. The formulation of boundary conditions is generalised in the sense that their implementation is based on the mathematical jump/transmission conditions in the most general form for tensors of any rank. The present contribution focuses on the underlying mathematical model for these types of multiphysics problems, as well as on the software design and resulting code structure that enable a flexible and modular approach. Finally, deployment for different multi-region coupling cases is demonstrated, including conjugate heat, multiphase flows and fuel-cells.

==> Figures/FOHPDomain.tikz <==
\begin{tikzpicture}
% x axis
%\draw[->] (0,1.4) -- (10,1.4) node[anchor=north west] {x};

% horizontal line
\draw[-] (0,1.4) -- (10,1.4);

% x & y axis label
\draw[->] (-1.5,1.4) -- (-1,1.4) node[right] {x};

\draw[->] (-1.5,1.4) -- (-1.5,1.9) node[above] {y};

% fluid ------
\coordinate (A) at (2,1.5);
\coordinate (B) at (10,1.7);
\draw[domain=0:1,smooth, thick, dotted,variable=\x] plot (7*\x+2,{sqrt(\x)+1.4});

\node at (5,1.8) {fluid};

% solid -------
\draw (2,0) -- (8,0) -- (8,1.4) -- (2,1.4) -- (2,0);
\node at (5,0.7) {solid};

% label a thickness
\draw[<->] (8.2,0) -- (8.2,1.4) node[midway, right] {a=$\unit[0.25]{m}$};

% Right partial T/x 
\draw[dashed] (8,0.7) -- (8.8,0.1);
\node at (9.8,0.1) {$\frac{\partial T}{\partial x} = \unitfrac[0]{K}{m} $};

% label b length
\draw[<->] (2,-0.2) -- (8,-0.2) node[midway, below] {L=1m};

% T_s
\draw[dashed] (3,0) -- (3,-0.5) node [below] {$T_s = 310$ K};

% Left partial T/x 
\draw[dashed] (1.2,0.2) -- (2,0.8);
\node at (0.5,0.1) {$\frac{\partial T}{\partial x} = \unitfrac[0]{K}{m} $};

% Left partial T/y 
\draw[dashed] (0.8,1.8) -- (1.8,1.4);
\node at (0.5,1.9) {$\frac{\partial T}{\partial y} = \unitfrac[0]{K}{m} $};

% initial U and T
\draw[->] (1.5,3.1) node [left] {$U_{\infty} = \unitfrac[1]{m}{s}$} --  (2,3.1);
\draw[->] (1.5,2.7) node [left] {$T_{\infty} = \unit[300]{K}$} --  (2,2.7);

\end{tikzpicture}

==> Figures/HEDomain.tikz <==
\begin{tikzpicture}
\scriptsize
\begin{scope}[xshift=1.5cm]
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[scale=0.45]{Figures/HEDomain.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
    %LEFT labels
        \node at (-0.083,0.55) {Inner fluid inlet};  
        \draw[->] (0,0.46) node [left] {$T = 283$ K} --  (0.02,0.46);
        \draw[->] (0,0.4) node [left] {$U = \unitfrac[0.002]{m}{s} $} --  (0.02,0.4);  
    %RIGHT labels
        \node at (1.06,0.5) {Inner fluid outlet};
    %UPPER labels
        \draw[-] (0.6,0.85) node [above] {Baffles} -- (0.6,0.75);
        \draw[-] (0.6,0.85) -- (0.78,0.65); 
        \draw[-] (0.6,0.85) -- (0.47,0.62);        
        \draw[-] (0.3,0.85) node [above] {Shell} -- (0.3,0.74);
        \draw[-] (0.4,0.85) node [above] {Tubes} -- (0.4,0.6);        
        \node at (0.82,1.17) {Outer fluid inlet};
        \node at (0.82,1.1) {$U = \unitfrac[0.0037]{m}{s} $}; 
        \draw[->] (0.811,1) node [above] {$T = 353$ K} -- (0.811,0.96); 
        \draw[->] (0.83,1) -- (0.83,0.96);        
    %LOWER labels
        \node at (0.31,-0.01) {Outer fluid outlet}; 
    \end{scope}
\end{scope}
\end{tikzpicture}

==> Figures/OBDomain.tikz <==
\begin{tikzpicture}

%big circle
\draw[color=black](0,0) circle (3); 

%small circle and ellipse
\draw (0,0) ellipse (1.6cm and 1.cm);

\draw[dashed,line width=.1mm,color=black](0,0) circle (1.3);

%fluid labels
\node at (0,0.2) {FluidB};
\node at (0,2.5) {FluidA};

%radius
\draw[-] (0,0) -- (-1.2,-0.4) node[midway,below] {R};

\draw[-] (0,0) -- (1.6,0) node[right] {R$+a_{_0}$};

\end{tikzpicture}

==> Figures/RBDomain.tikz <==
\begin{tikzpicture}

%big circle
\draw[color=black](0,0) circle (3.2); 

%small circles
\draw[color=black](0,0) circle (1); 

\draw[dashed,color=black](0,0) circle (0.95);

%fluid labels
\node at (0,0.2) {FluidB};
\node at (0,2) {FluidA};

%radius
\draw[-] (0,0) -- (1,0) node[right] {$r_{_b}$};

%patches
\draw[-] (0.5,-0.89) -- (1.5,-1.4) node[below] {interface};

\draw[-] (-0.38,-0.85) -- (-1,-1.4) node[below] {interfaceShadow};

\draw[-] (3.05,-1)  -- (3.5,-1.4) node[below] {space};

\draw[->] (-3,-2.4) -- (-3,-2.8) node[below] {$\mathbf{g}$};

\end{tikzpicture}

==> Figures/RBmesh.tikz <==
\begin{tikzpicture}
\begin{scope}[xshift=1.5cm]
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[scale=0.45]{Figures/RBmesh.png}};
    
   \begin{scope}[x={(image.south east)},y={(image.north west)}]
   
   \draw[-] (0.25,0.6) -- (0.5,1); 
   \draw[-] (0.25,0.4) -- (0.5,0);
   
   % small square
   \draw (0.2,0.4) rectangle (0.3,0.6); 
   
   % big square
   \draw (0.5,0) rectangle (1,1); 
   
    \end{scope}

\end{scope}

\end{tikzpicture}


==> Figures/Sharp_interface_egg.pdf_tex <==
%% Creator: Inkscape 1.2.2 (1:1.2.2+202212051552+b0a8486541), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Sharp_interface_egg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.95178461bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85264619)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Sharp_interface_egg.pdf}}%
    \put(0.50025046,0.62863233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega^{+}$\\\end{tabular}}}}%
    \put(0.49478381,0.42761862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma$\\\end{tabular}}}}%
    \put(0.37829107,0.4575342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{n}_{\Sigma}$\\\end{tabular}}}}%
    \put(0.36177756,0.33475178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{n}_{\partial\Sigma}$\\\end{tabular}}}}%
    \put(0.37335765,0.81705445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{n}$\\\end{tabular}}}}%
    \put(0.50025046,0.22660492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega^{-}$\\\end{tabular}}}}%
    \put(0.76344262,0.63845582){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\partial V^{+}$\end{tabular}}}}%
    \put(0.76301886,0.21137656){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\partial V^{-}$\end{tabular}}}}%
    \put(0.76304977,0.35660079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\partial \Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Sharp_interface_egg.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/caseDirectory.tikz <==

\newcommand{\FTdir}{}
\def\FTdir(#1,#2,#3){%
  \FTfile(#1,{{\color{black}\faFolderO}\hspace{0.2em}#3})
  (tmp.west)++(0.8em,-0.4em)node(#2){}
  (tmp.west)++(1.5em,0)
  ++(0,-1.3em) 
}

\newcommand{\FTfile}{}
\def\FTfile(#1,#2){%
  node(tmp){}
  (#1|-tmp)++(0.6em,0)
  node(tmp)[anchor=west,black]{\tt #2}
  (#1)|-(tmp.west)
  ++(0,-1.2em) 
}

\newcommand{\FTroot}{}
\def\FTroot{tmp.west}


\begin{tikzpicture}%
\scriptsize
  \draw[color=black!60!white]
  \FTdir(\FTroot,root,<case>){% root: parent = \FTroot
    \FTdir(root,0,0){% normal dir: (parentID, currentID, label)
      \FTdir(0,solid,solid)
      \FTdir(0,fluid,fluid)
      \FTdir(fluid, monolithic, monolithic)
      \FTdir(fluid, partitioned, partitioned)
      {
        \FTfile(fluid,U)
        \FTfile(fluid,p)
        \FTfile(fluid,...)
      }
    }

    ++(0,-0.5em)% additional space if neded

    \FTdir(root,system,system) {
      \FTdir(system,solid,solid)
      \FTdir(system,fluid,fluid){
        \FTfile(fluid,fvSolutions)
        \FTfile(fluid,fvSchemes)
        \FTfile(fluid,faSolutions)
        \FTfile(fluid,faSchemes)
      }      
      \FTfile(system,controlDict)
      \FTfile(system,fvSolutions)
      \FTfile(system,fvSchemes)
      \FTfile(system,decomposeParDict)}

    ++(0,-0.5em)

    \FTdir(root,constant,constant){
      \FTdir(constant,solid,solid)
      \FTdir(constant,fluid,fluid)
      {
          \FTdir(fluid,faMesh,faMesh)
          \FTdir(fluid,polyMesh,polyMesh)
          \FTfile(fluid,dynamicMeshDict)
          \FTfile(fluid,transitionalMRFZones)
          \FTfile(fluid,transportProperties)

      }    
      \FTfile(constant,g)
      \FTfile(constant,multiRegionProperties)
      \FTfile(constant,regionInterfaceProperties)
      }
    \FTdir(root,time directories,time directories)
    \FTfile(root,Allrun)
    \FTfile(root,Allclean)
    \FTfile(root,test\_.py)
  };
  \end{tikzpicture}
